Instruction Mining: Instruction Data Selection for Tuning Large Language Models

Large language models (LLMs) are initially pretrained for broad capabilities and then finetuned with instruction-following datasets to improve their performance in interacting with humans. Despite advances in finetuning, a standardized guideline for selecting high-quality datasets to optimize this process remains elusive. In this paper, we first propose InstructMining, an innovative method designed for automatically selecting premium instruction-following data for finetuning LLMs. Specifically, InstructMining utilizes natural language indicators as a measure of data quality, applying them to evaluate unseen datasets. During experimentation, we discover that double descent phenomenon exists in large language model finetuning. Based on this observation, we further leverage BlendSearch to help find the best subset among the entire dataset (i.e., 2,532 out of 100,000). Experiment results show that InstructMining-7B achieves state-of-the-art performance on two of the most popular benchmarks: LLM-as-a-judge and Huggingface OpenLLM leaderboard.

==> (inline-0) <==
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{1}{l}{\textbf{input\_length}} & \multicolumn{1}{l}{\textbf{output\_length}} & \multicolumn{1}{l}{\textbf{understandability}} & \multicolumn{1}{l}{\textbf{naturalness}} & \multicolumn{1}{l}{\textbf{coherence}} & \multicolumn{1}{l}{\textbf{reward}} & \multicolumn{1}{l}{\textbf{mtld}} & \multicolumn{1}{l}{\textbf{knn\_6}} & \multicolumn{1}{l}{\textbf{PPL}} & \multicolumn{1}{l}{\textbf{loss}} \\ \midrule
102.729                                   & 286.592                                    & 0.867                                          & 0.829                                    & 0.961                                  & 1.126                               & 68.272                                        & 1.078                              & 3.421                                   & 0.980                             \\
69.623                                    & 432.224                                    & 0.784                                          & 0.719                                    & 0.917                                  & 0.751                               & 70.568                                        & 1.068                              & 4.379                                   & 0.984                             \\
32.936                                    & 356.696                                    & 0.757                                          & 0.709                                    & 0.907                                  & 1.457                               & 59.245                                        & 1.044                              & 3.708                                   & 0.985                             \\
65.222                                    & 351.245                                    & 0.802                                          & 0.750                                    & 0.931                                  & 1.096                               & 66.159                                        & 1.063                              & 3.857                                   & 0.998                             \\
24.679                                    & 311.668                                    & 0.737                                          & 0.693                                    & 0.927                                  & 2.509                               & 56.796                                        & 1.044                              & 3.172                                   & 0.970                             \\
46.027                                    & 199.094                                    & 0.790                                          & 0.755                                    & 0.959                                  & 2.929                               & 55.288                                        & 1.047                              & 2.624                                   & 0.960                             \\
69.840                                    & 358.533                                    & 0.807                                          & 0.760                                    & 0.929                                  & 0.972                               & 65.081                                        & 1.061                              & 3.780                                   & 0.983                             \\
42.879                                    & 316.451                                    & 0.759                                          & 0.715                                    & 0.923                                  & 2.130                               & 59.883                                        & 1.045                              & 3.318                                   & 0.968                             \\
75.580                                    & 460.983                                    & 0.799                                          & 0.738                                    & 0.917                                  & 0.114                               & 73.243                                        & 1.074                              & 4.713                                   & 1.048                             \\
45.262                                    & 388.129                                    & 0.776                                          & 0.723                                    & 0.917                                  & 1.248                               & 63.611                                        & 1.054                              & 3.881                                   & 0.992                             \\
57.457                                    & 367.983                                    & 0.783                                          & 0.735                                    & 0.911                                  & 1.339                               & 62.603                                        & 1.058                              & 3.656                                   & 0.987                             \\
26.201                                    & 316.794                                    & 0.761                                          & 0.724                                    & 0.894                                  & 1.191                               & 56.274                                        & 1.037                              & 3.614                                   & 0.993                             \\
49.905                                    & 323.043                                    & 0.769                                          & 0.727                                    & 0.928                                  & 1.741                               & 61.393                                        & 1.050                              & 3.413                                   & 0.974                             \\
26.275                                    & 421.357                                    & 0.721                                          & 0.655                                    & 0.921                                  & 1.801                               & 62.695                                        & 1.042                              & 4.029                                   & 0.982                             \\
62.725                                    & 393.420                                    & 0.759                                          & 0.700                                    & 0.931                                  & 1.951                               & 67.242                                        & 1.060                              & 3.853                                   & 0.987                             \\
39.806                                    & 445.083                                    & 0.746                                          & 0.678                                    & 0.907                                  & 1.107                               & 66.142                                        & 1.059                              & 4.341                                   & 0.987                             \\
70.270                                    & 262.376                                    & 0.822                                          & 0.780                                    & 0.956                                  & 2.242                               & 62.556                                        & 1.060                              & 3.058                                   & 0.971                             \\
46.716                                    & 429.933                                    & 0.754                                          & 0.695                                    & 0.907                                  & 0.979                               & 65.989                                        & 1.058                              & 4.267                                   & 0.994                             \\
50.895                                    & 347.113                                    & 0.786                                          & 0.739                                    & 0.926                                  & 1.529                               & 61.344                                        & 1.053                              & 3.560                                   & 0.986                             \\
45.613                                    & 361.398                                    & 0.763                                          & 0.703                                    & 0.944                                  & 2.329                               & 65.737                                        & 1.057                              & 3.622                                   & 0.978                             \\
30.844                                    & 309.751                                    & 0.752                                          & 0.710                                    & 0.922                                  & 2.756                               & 56.939                                        & 1.041                              & 3.089                                   & 0.975                             \\
41.662                                    & 278.702                                    & 0.775                                          & 0.734                                    & 0.922                                  & 1.924                               & 56.283                                        & 1.046                              & 3.191                                   & 0.980                             \\
60.178                                    & 301.275                                    & 0.793                                          & 0.742                                    & 0.947                                  & 2.109                               & 61.846                                        & 1.058                              & 3.379                                   & 0.977                             \\
69.810                                    & 311.997                                    & 0.792                                          & 0.747                                    & 0.945                                  & 1.859                               & 61.973                                        & 1.060                              & 3.220                                   & 0.969                             \\
41.598                                    & 257.505                                    & 0.774                                          & 0.738                                    & 0.932                                  & 2.044                               & 57.434                                        & 1.044                              & 3.104                                   & 0.975                             \\
101.613                                   & 354.567                                    & 0.853                                          & 0.806                                    & 0.938                                  & 0.280                               & 69.875                                        & 1.079                              & 4.019                                   & 0.999                             \\
64.637                                    & 299.082                                    & 0.796                                          & 0.752                                    & 0.947                                  & 1.752                               & 62.023                                        & 1.062                              & 3.363                                   & 0.992                             \\
53.798                                    & 367.029                                    & 0.767                                          & 0.710                                    & 0.936                                  & 1.702                               & 65.440                                        & 1.058                              & 3.739                                   & 0.982                             \\
46.261                                    & 352.759                                    & 0.768                                          & 0.714                                    & 0.928                                  & 1.814                               & 63.404                                        & 1.054                              & 3.716                                   & 0.983                             \\
52.496                                    & 291.431                                    & 0.788                                          & 0.749                                    & 0.933                                  & 1.629                               & 60.040                                        & 1.051                              & 3.360                                   & 0.972                             \\
80.489                                    & 419.792                                    & 0.809                                          & 0.751                                    & 0.929                                  & 0.793                               & 70.305                                        & 1.076                              & 4.182                                   & 1.004                             \\
105.527                                   & 269.572                                    & 0.876                                          & 0.841                                    & 0.961                                  & 1.033                               & 67.100                                        & 1.081                              & 3.313                                   & 0.989                             \\
41.803                                    & 280.630                                    & 0.764                                          & 0.720                                    & 0.933                                  & 2.153                               & 57.677                                        & 1.043                              & 3.164                                   & 0.968                             \\
82.896                                    & 278.274                                    & 0.838                                          & 0.802                                    & 0.958                                  & 1.337                               & 65.896                                        & 1.069                              & 3.388                                   & 0.985                             \\
36.064                                    & 336.507                                    & 0.769                                          & 0.720                                    & 0.926                                  & 1.785                               & 61.275                                        & 1.045                              & 3.653                                   & 0.983                             \\
58.510                                    & 244.927                                    & 0.791                                          & 0.747                                    & 0.957                                  & 2.687                               & 58.289                                        & 1.059                              & 2.701                                   & 0.964                             \\
41.349                                    & 284.143                                    & 0.778                                          & 0.733                                    & 0.936                                  & 2.276                               & 58.760                                        & 1.052                              & 3.140                                   & 0.966                             \\
62.921                                    & 361.994                                    & 0.773                                          & 0.723                                    & 0.922                                  & 1.547                               & 63.536                                        & 1.057                              & 3.647                                   & 0.979                             \\
56.596                                    & 451.301                                    & 0.772                                          & 0.711                                    & 0.904                                  & 0.563                               & 68.224                                        & 1.058                              & 4.436                                   & 0.990                             \\
25.765                                    & 373.152                                    & 0.736                                          & 0.684                                    & 0.904                                  & 1.556                               & 60.507                                        & 1.041                              & 3.920                                   & 0.989                             \\
78.845                                    & 339.202                                    & 0.812                                          & 0.762                                    & 0.951                                  & 1.438                               & 67.615                                        & 1.068                              & 3.602                                   & 0.979                             \\
71.564                                    & 267.444                                    & 0.816                                          & 0.779                                    & 0.950                                  & 1.577                               & 63.527                                        & 1.063                              & 3.224                                   & 0.979                             \\
87.063                                    & 342.297                                    & 0.840                                          & 0.796                                    & 0.924                                  & 0.750                               & 67.469                                        & 1.072                              & 3.763                                   & 0.991                             \\
28.999                                    & 323.759                                    & 0.759                                          & 0.713                                    & 0.919                                  & 1.836                               & 57.809                                        & 1.044                              & 3.496                                   & 0.981                             \\
28.405                                    & 324.233                                    & 0.743                                          & 0.694                                    & 0.931                                  & 2.260                               & 60.238                                        & 1.043                              & 3.587                                   & 0.975                             \\
61.423                                    & 281.118                                    & 0.792                                          & 0.747                                    & 0.950                                  & 2.551                               & 60.340                                        & 1.064                              & 3.108                                   & 0.963                             \\
18.084                                    & 317.710                                    & 0.749                                          & 0.710                                    & 0.893                                  & 1.511                               & 57.264                                        & 1.038                              & 3.606                                   & 0.989                             \\
23.617                                    & 296.796                                    & 0.748                                          & 0.708                                    & 0.915                                  & 1.675                               & 56.636                                        & 1.037                              & 3.468                                   & 0.985                             \\
41.173                                    & 205.367                                    & 0.796                                          & 0.767                                    & 0.937                                  & 2.027                               & 53.145                                        & 1.041                              & 2.833                                   & 0.981                             \\
44.796                                    & 329.179                                    & 0.759                                          & 0.704                                    & 0.940                                  & 2.744                               & 60.609                                        & 1.051                              & 3.224                                   & 0.989                             \\
24.685                                    & 477.961                                    & 0.707                                          & 0.638                                    & 0.887                                  & 1.368                               & 65.346                                        & 1.046                              & 4.447                                   & 0.983                             \\
43.223                                    & 365.828                                    & 0.769                                          & 0.711                                    & 0.930                                  & 1.846                               & 63.779                                        & 1.055                              & 3.811                                   & 0.982                             \\
56.828                                    & 359.443                                    & 0.777                                          & 0.722                                    & 0.924                                  & 1.443                               & 62.824                                        & 1.055                              & 3.810                                   & 0.989                             \\
52.652                                    & 254.456                                    & 0.795                                          & 0.753                                    & 0.949                                  & 2.462                               & 60.348                                        & 1.051                              & 3.006                                   & 0.977                             \\
66.962                                    & 371.096                                    & 0.799                                          & 0.742                                    & 0.941                                  & 1.587                               & 67.986                                        & 1.070                              & 3.734                                   & 0.992                             \\
61.466                                    & 355.291                                    & 0.774                                          & 0.721                                    & 0.920                                  & 1.399                               & 64.751                                        & 1.057                              & 3.748                                   & 0.983                             \\
77.179                                    & 294.764                                    & 0.825                                          & 0.777                                    & 0.959                                  & 1.916                               & 65.810                                        & 1.070                              & 3.351                                   & 0.985                             \\
86.817                                    & 346.588                                    & 0.844                                          & 0.796                                    & 0.942                                  & 0.589                               & 69.805                                        & 1.078                              & 3.976                                   & 0.990                             \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{1}{l}{\textbf{input\_length}} & \multicolumn{1}{l}{\textbf{output\_length}} & \multicolumn{1}{l}{\textbf{understandability}} & \multicolumn{1}{l}{\textbf{naturalness}} & \multicolumn{1}{l}{\textbf{coherence}} & \multicolumn{1}{l}{\textbf{reward}} & \multicolumn{1}{l}{\textbf{mtld}} & \multicolumn{1}{l}{\textbf{knn\_6}} & \multicolumn{1}{l}{\textbf{PPL}} & \multicolumn{1}{l}{\textbf{loss}} \\ \midrule
65.443                                     & 453.266                                     & 0.778                                          & 0.718                                    & 0.904                                  & 0.248                               & 69.307                            & 1.062                               & 4.563                            & 0.996                             \\
47.868                                     & 347.710                                     & 0.785                                          & 0.738                                    & 0.926                                  & 1.330                               & 63.374                            & 1.052                               & 3.708                            & 0.980                             \\
39.208                                     & 308.947                                     & 0.778                                          & 0.737                                    & 0.921                                  & 1.376                               & 59.802                            & 1.047                               & 3.534                            & 0.979                             \\
36.990                                     & 335.400                                     & 0.754                                          & 0.698                                    & 0.936                                  & 3.043                               & 58.702                            & 1.047                               & 3.231                            & 0.978                             \\
38.769                                     & 311.318                                     & 0.766                                          & 0.721                                    & 0.928                                  & 1.942                               & 61.146                            & 1.048                               & 3.366                            & 0.976                             \\
31.387                                     & 264.193                                     & 0.762                                          & 0.725                                    & 0.930                                  & 2.043                               & 55.072                            & 1.041                               & 3.109                            & 0.978                             \\
51.952                                     & 347.952                                     & 0.780                                          & 0.724                                    & 0.947                                  & 2.239                               & 65.820                            & 1.059                               & 3.520                            & 0.985                             \\
117.624                                    & 385.075                                     & 0.873                                          & 0.826                                    & 0.945                                  & 0.179                               & 75.406                            & 1.091                               & 4.100                            & 1.004                             \\
42.481                                     & 307.986                                     & 0.760                                          & 0.712                                    & 0.931                                  & 1.996                               & 61.049                            & 1.048                               & 3.473                            & 0.981                             \\
63.936                                     & 381.906                                     & 0.798                                          & 0.744                                    & 0.924                                  & 0.836                               & 66.379                            & 1.064                               & 3.983                            & 0.987                             \\
47.116                                     & 397.479                                     & 0.772                                          & 0.725                                    & 0.894                                  & 0.533                               & 63.525                            & 1.050                               & 4.158                            & 0.998                             \\
52.896                                     & 326.873                                     & 0.788                                          & 0.746                                    & 0.921                                  & 1.013                               & 62.873                            & 1.057                               & 3.717                            & 0.986                             \\
39.859                                     & 388.185                                     & 0.740                                          & 0.686                                    & 0.905                                  & 1.774                               & 61.495                            & 1.044                               & 3.754                            & 0.999                             \\
58.227                                     & 322.313                                     & 0.803                                          & 0.759                                    & 0.927                                  & 1.325                               & 63.150                            & 1.059                               & 3.623                            & 0.993                             \\
41.489                                     & 381.454                                     & 0.761                                          & 0.717                                    & 0.901                                  & 0.785                               & 60.898                            & 1.046                               & 4.006                            & 0.991                             \\
77.980                                     & 396.390                                     & 0.807                                          & 0.755                                    & 0.920                                  & 0.703                               & 66.118                            & 1.067                               & 4.016                            & 0.991                             \\
50.570                                     & 283.139                                     & 0.784                                          & 0.739                                    & 0.951                                  & 2.520                               & 61.530                            & 1.058                               & 3.073                            & 0.972                             \\
71.903                                     & 369.859                                     & 0.794                                          & 0.741                                    & 0.928                                  & 0.957                               & 68.547                            & 1.061                               & 3.967                            & 0.988                             \\
61.888                                     & 304.082                                     & 0.811                                          & 0.773                                    & 0.941                                  & 0.827                               & 62.673                            & 1.058                               & 3.700                            & 0.984                             \\
66.920                                     & 241.679                                     & 0.813                                          & 0.780                                    & 0.944                                  & 1.935                               & 59.334                            & 1.058                               & 2.924                            & 0.974                             \\
45.947                                     & 346.294                                     & 0.779                                          & 0.735                                    & 0.915                                  & 1.409                               & 61.754                            & 1.053                               & 3.668                            & 0.990                             \\
63.585                                     & 326.386                                     & 0.806                                          & 0.762                                    & 0.927                                  & 0.689                               & 65.125                            & 1.063                               & 3.964                            & 0.998                             \\
46.150                                     & 290.080                                     & 0.764                                          & 0.719                                    & 0.939                                  & 2.325                               & 59.118                            & 1.052                               & 3.051                            & 0.975                             \\
44.748                                     & 291.442                                     & 0.788                                          & 0.743                                    & 0.944                                  & 2.108                               & 60.978                            & 1.053                               & 3.313                            & 0.977                             \\
88.870                                     & 401.555                                     & 0.825                                          & 0.774                                    & 0.931                                  & 0.229                               & 69.541                            & 1.074                               & 4.274                            & 0.982                             \\
63.822                                     & 320.139                                     & 0.802                                          & 0.753                                    & 0.945                                  & 1.797                               & 64.716                            & 1.063                               & 3.555                            & 0.982                             \\
65.275                                     & 385.007                                     & 0.800                                          & 0.740                                    & 0.946                                  & 1.364                               & 68.535                            & 1.072                               & 3.920                            & 1.000                             \\
29.802                                     & 150.962                                     & 0.785                                          & 0.766                                    & 0.941                                  & 2.521                               & 49.809                            & 1.036                               & 2.374                            & 0.978                             \\
25.489                                     & 273.662                                     & 0.748                                          & 0.711                                    & 0.914                                  & 2.101                               & 54.551                            & 1.040                               & 3.081                            & 0.966                             \\
79.026                                     & 316.480                                     & 0.817                                          & 0.769                                    & 0.946                                  & 1.416                               & 66.166                            & 1.068                               & 3.466                            & 0.973                             \\
100.707                                    & 333.106                                     & 0.846                                          & 0.792                                    & 0.964                                  & 1.768                               & 71.054                            & 1.084                               & 3.472                            & 0.995                             \\
35.745                                     & 417.375                                     & 0.726                                          & 0.660                                    & 0.905                                  & 2.210                               & 64.833                            & 1.053                               & 3.832                            & 0.961                             \\
19.414                                     & 445.720                                     & 0.729                                          & 0.675                                    & 0.873                                  & 0.743                               & 61.201                            & 1.038                               & 4.338                            & 0.985                             \\
88.069                                     & 385.920                                     & 0.825                                          & 0.770                                    & 0.941                                  & 0.597                               & 71.027                            & 1.074                               & 4.126                            & 1.001                             \\
91.381                                     & 392.303                                     & 0.825                                          & 0.774                                    & 0.938                                  & 0.584                               & 69.990                            & 1.077                               & 4.068                            & 0.992                             \\
95.122                                     & 321.651                                     & 0.830                                          & 0.781                                    & 0.957                                  & 1.490                               & 67.801                            & 1.074                               & 3.456                            & 1.002                             \\
41.671                                     & 400.445                                     & 0.762                                          & 0.711                                    & 0.909                                  & 1.262                               & 62.359                            & 1.048                               & 3.804                            & 0.998                             \\
47.999                                     & 387.365                                     & 0.768                                          & 0.722                                    & 0.907                                  & 1.019                               & 62.817                            & 1.050                               & 3.921                            & 1.016                             \\
61.965                                     & 319.993                                     & 0.791                                          & 0.745                                    & 0.928                                  & 1.792                               & 63.537                            & 1.061                               & 3.470                            & 0.994                             \\
86.434                                     & 349.504                                     & 0.822                                          & 0.766                                    & 0.954                                  & 1.519                               & 69.445                            & 1.079                               & 3.810                            & 0.990                             \\
72.861                                     & 377.140                                     & 0.794                                          & 0.739                                    & 0.927                                  & 1.102                               & 66.215                            & 1.066                               & 3.939                            & 0.999                             \\
60.589                                     & 357.736                                     & 0.792                                          & 0.740                                    & 0.933                                  & 1.434                               & 66.224                            & 1.061                               & 3.758                            & 0.991                             \\
36.427                                     & 418.421                                     & 0.727                                          & 0.660                                    & 0.909                                  & 1.728                               & 64.787                            & 1.054                               & 4.022                            & 0.975                             \\
56.222                                     & 363.895                                     & 0.784                                          & 0.727                                    & 0.930                                  & 1.348                               & 64.616                            & 1.058                               & 3.759                            & 0.986                             \\
54.002                                     & 294.862                                     & 0.792                                          & 0.749                                    & 0.935                                  & 2.122                               & 60.555                            & 1.049                               & 3.224                            & 0.978                             \\
67.621                                     & 267.347                                     & 0.827                                          & 0.788                                    & 0.957                                  & 1.938                               & 62.581                            & 1.066                               & 3.163                            & 0.986                             \\
73.698                                     & 423.275                                     & 0.803                                          & 0.745                                    & 0.927                                  & 0.586                               & 71.176                            & 1.070                               & 4.338                            & 1.000                             \\
52.490                                     & 344.371                                     & 0.772                                          & 0.722                                    & 0.929                                  & 1.572                               & 62.516                            & 1.052                               & 3.612                            & 0.979                             \\
18.467                                     & 312.770                                     & 0.751                                          & 0.711                                    & 0.908                                  & 1.275                               & 56.718                            & 1.035                               & 3.723                            & 0.975                             \\
76.520                                     & 382.718                                     & 0.808                                          & 0.756                                    & 0.924                                  & 0.786                               & 68.118                            & 1.069                               & 4.060                            & 0.997                             \\
30.908                                     & 215.053                                     & 0.750                                          & 0.713                                    & 0.939                                  & 3.080                               & 55.174                            & 1.037                               & 2.653                            & 0.958                             \\
37.615                                     & 278.354                                     & 0.769                                          & 0.733                                    & 0.931                                  & 2.132                               & 57.390                            & 1.045                               & 3.123                            & 0.969                             \\
82.065                                     & 249.474                                     & 0.834                                          & 0.798                                    & 0.961                                  & 1.926                               & 62.987                            & 1.066                               & 2.980                            & 0.974                             \\
45.438                                     & 297.919                                     & 0.773                                          & 0.725                                    & 0.936                                  & 2.236                               & 59.366                            & 1.051                               & 3.287                            & 0.976                             \\
29.915                                     & 324.490                                     & 0.758                                          & 0.710                                    & 0.923                                  & 2.036                               & 57.623                            & 1.048                               & 3.464                            & 0.978                             \\
57.175                                     & 266.633                                     & 0.788                                          & 0.746                                    & 0.951                                  & 2.232                               & 62.362                            & 1.058                               & 3.097                            & 0.972                             \\
57.073                                     & 385.760                                     & 0.758                                          & 0.705                                    & 0.909                                  & 1.218                               & 62.189                            & 1.055                               & 3.857                            & 0.981                             \\
84.803                                     & 373.302                                     & 0.803                                          & 0.748                                    & 0.942                                  & 0.983                               & 68.274                            & 1.068                               & 3.993                            & 1.001                             \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{1}{l}{\textbf{input\_length}} & \multicolumn{1}{l}{\textbf{output\_length}} & \multicolumn{1}{l}{\textbf{understandability}} & \multicolumn{1}{l}{\textbf{naturalness}} & \multicolumn{1}{l}{\textbf{coherence}} & \multicolumn{1}{l}{\textbf{reward}} & \multicolumn{1}{l}{\textbf{mtld}} & \multicolumn{1}{l}{\textbf{knn\_6}} & \multicolumn{1}{l}{\textbf{PPL}} & \multicolumn{1}{l}{\textbf{loss}} \\ \midrule
64.189                                     & 388.245                                     & 0.775                                          & 0.713                                    & 0.937                                  & 1.330                               & 67.701                            & 1.061                               & 3.985                            & 0.980                             \\
96.898                                     & 362.815                                     & 0.846                                          & 0.801                                    & 0.945                                  & 0.389                               & 70.279                            & 1.076                               & 3.941                            & 0.995                             \\
69.502                                     & 220.558                                     & 0.832                                          & 0.804                                    & 0.953                                  & 1.808                               & 59.840                            & 1.058                               & 2.934                            & 0.975                             \\
50.454                                     & 159.838                                     & 0.810                                          & 0.796                                    & 0.944                                  & 1.990                               & 52.740                            & 1.047                               & 2.546                            & 0.978                             \\
45.293                                     & 225.428                                     & 0.798                                          & 0.769                                    & 0.939                                  & 2.061                               & 55.788                            & 1.049                               & 2.877                            & 0.972                             \\
121.402                                    & 377.451                                     & 0.870                                          & 0.817                                    & 0.960                                  & 0.495                               & 75.109                            & 1.091                               & 4.027                            & 1.004                             \\
42.257                                     & 336.535                                     & 0.771                                          & 0.726                                    & 0.924                                  & 1.674                               & 61.486                            & 1.050                               & 3.577                            & 0.997                             \\
90.690                                     & 227.836                                     & 0.870                                          & 0.841                                    & 0.956                                  & 1.134                               & 63.386                            & 1.072                               & 3.113                            & 0.997                             \\
31.113                                     & 416.373                                     & 0.724                                          & 0.665                                    & 0.901                                  & 1.907                               & 64.171                            & 1.050                               & 4.005                            & 0.985                             \\
70.559                                     & 388.945                                     & 0.807                                          & 0.754                                    & 0.932                                  & 1.085                               & 67.807                            & 1.069                               & 3.967                            & 0.989                             \\
29.458                                     & 349.922                                     & 0.749                                          & 0.711                                    & 0.889                                  & 1.263                               & 57.639                            & 1.039                               & 3.630                            & 0.990                             \\
92.657                                     & 255.682                                     & 0.857                                          & 0.820                                    & 0.960                                  & 1.492                               & 65.639                            & 1.073                               & 3.047                            & 0.980                             \\
35.635                                     & 373.682                                     & 0.732                                          & 0.666                                    & 0.946                                  & 3.273                               & 61.400                            & 1.050                               & 3.247                            & 0.980      \\
\bottomrule
\end{tabular}
